Data Structures for Topologically Sound Higher-Dimensional Diagram Rewriting

We present a computational implementation of diagrammatic sets, a model of higher-dimensional diagram rewriting that is "topologically sound": diagrams admit a functorial interpretation as homotopies in cell complexes. This has potential applications both in the formalisation of higher algebra and category theory and in computational algebraic topology. We describe data structures for well-formed shapes of diagrams of arbitrary dimensions and provide a solution to their isomorphism problem in time O(n^3 log n). On top of this, we define a type theory for rewriting in diagrammatic sets and provide a semantic characterisation of its syntactic category. All data structures and algorithms are implemented in the Python library rewalt, which also supports various visualisations of diagrams.

==> img/frobhasse.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\draw[->, draw=magenta] (0.1225, 0.19999999999999998) -- (0.10250000000000001, 0.4666666666666667);
\draw[->, draw=magenta] (0.16249999999999998, 0.19999999999999998) -- (0.4625, 0.4666666666666667);
\draw[->, draw=magenta] (0.3675, 0.19999999999999998) -- (0.30750000000000005, 0.4666666666666667);
\draw[->, draw=magenta] (0.8575, 0.19999999999999998) -- (0.7175, 0.4666666666666667);
\draw[->, draw=magenta] (0.8775, 0.19999999999999998) -- (0.8975000000000001, 0.4666666666666667);
\draw[->, draw=blue] (0.1275, 0.4666666666666667) -- (0.34750000000000003, 0.19999999999999998);
\draw[->, draw=magenta] (0.115, 0.5333333333333333) -- (0.23500000000000001, 0.7999999999999999);
\draw[->, draw=blue] (0.3325, 0.4666666666666667) -- (0.5925, 0.19999999999999998);
\draw[->, draw=magenta] (0.34500000000000003, 0.5333333333333333) -- (0.7050000000000001, 0.7999999999999999);
\draw[->, draw=blue] (0.5375, 0.4666666666666667) -- (0.8375, 0.19999999999999998);
\draw[->, draw=blue] (0.6675000000000001, 0.4666666666666667) -- (0.4075, 0.19999999999999998);
\draw[->, draw=magenta] (0.7050000000000001, 0.5333333333333333) -- (0.745, 0.7999999999999999);
\draw[->, draw=blue] (0.8725, 0.4666666666666667) -- (0.6525, 0.19999999999999998);
\draw[->, draw=blue] (0.275, 0.7999999999999999) -- (0.475, 0.5333333333333333);
\draw[->, draw=blue] (0.295, 0.7999999999999999) -- (0.655, 0.5333333333333333);
\draw[->, draw=blue] (0.765, 0.7999999999999999) -- (0.885, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.16666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.16666666666666666) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.16666666666666666) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.16666666666666666) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.1, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.5) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.5) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9, 0.5) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.8333333333333333) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.8333333333333333) {1};
\end{tikzpicture}

==> img/frobstring.tex <==
\begin{tikzpicture}[xscale=3, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=gray!10] (0, 0) rectangle (1, 1);
\draw[color=black, opacity=1] (0.6666666666666666, 0.6666666666666666) .. controls (0.6666666666666666, 0.6666666666666666) and (0.6666666666666666, 0.7222222222222222) .. (0.6666666666666666, 0.8333333333333334);
\draw[color=black, opacity=1] (0.6666666666666666, 1) .. controls (0.6666666666666666, 1.0) and (0.6666666666666666, 0.9444444444444444) .. (0.6666666666666666, 0.8333333333333334);
\draw[color=black, opacity=1] (0.3333333333333333, 0.3333333333333333) .. controls (0.4444444444444444, 0.3333333333333333) and (0.5, 0.38888888888888884) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.6666666666666666, 0.6666666666666666) .. controls (0.5555555555555556, 0.6666666666666666) and (0.5, 0.611111111111111) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.3333333333333333) .. controls (0.2777777777777778, 0.3333333333333333) and (0.25, 0.4722222222222222) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9166666666666666) .. (0.25, 0.75);
\draw[color=black, opacity=1] (0.6666666666666666, 0.6666666666666666) .. controls (0.7222222222222222, 0.6666666666666666) and (0.75, 0.5277777777777778) .. (0.75, 0.25);
\draw[color=black, opacity=1] (0.75, 0) .. controls (0.75, 0.0) and (0.75, 0.08333333333333333) .. (0.75, 0.25);
\draw[color=black, opacity=1] (0.3333333333333333, 0.3333333333333333) .. controls (0.3333333333333333, 0.3333333333333333) and (0.3333333333333333, 0.2777777777777778) .. (0.3333333333333333, 0.16666666666666666);
\draw[color=black, opacity=1] (0.3333333333333333, 0) .. controls (0.3333333333333333, 0.0) and (0.3333333333333333, 0.05555555555555555) .. (0.3333333333333333, 0.16666666666666666);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.3333333333333333) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.6666666666666666) {};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.6666666666666666, 0.8333333333333334) {4};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.5, 0.5) {3};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.25, 0.75) {2};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.75, 0.25) {1};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.3333333333333333, 0.16666666666666666) {0};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.3333333333333333, 0.3333333333333333) {0};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.6666666666666666, 0.6666666666666666) {1};
\end{tikzpicture}

==> img/interchangehasse.tex <==
\begin{tikzpicture}[xscale=4, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\draw[->, draw=magenta] (0.1625, 0.19999999999999998) -- (0.12916666666666665, 0.4666666666666667);
\draw[->, draw=magenta] (0.2125, 0.19999999999999998) -- (0.5791666666666667, 0.4666666666666667);
\draw[->, draw=magenta] (0.4875, 0.19999999999999998) -- (0.3875, 0.4666666666666667);
\draw[->, draw=magenta] (0.5375, 0.19999999999999998) -- (0.8375, 0.4666666666666667);
\draw[->, draw=blue] (0.16249999999999998, 0.4666666666666667) -- (0.4625, 0.19999999999999998);
\draw[->, draw=magenta] (0.1375, 0.5333333333333333) -- (0.2375, 0.7999999999999999);
\draw[->, draw=blue] (0.42083333333333334, 0.4666666666666667) -- (0.7875, 0.19999999999999998);
\draw[->, draw=magenta] (0.4125, 0.5333333333333333) -- (0.7125, 0.7999999999999999);
\draw[->, draw=blue] (0.6125, 0.4666666666666667) -- (0.5125, 0.19999999999999998);
\draw[->, draw=blue] (0.8708333333333333, 0.4666666666666667) -- (0.8374999999999999, 0.19999999999999998);
\draw[->, draw=blue] (0.2875, 0.7999999999999999) -- (0.5875, 0.5333333333333333);
\draw[->, draw=blue] (0.7625, 0.7999999999999999) -- (0.8625, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.16666666666666666, 0.16666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.16666666666666666) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8333333333333333, 0.16666666666666666) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.5) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.5) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.8333333333333333) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.8333333333333333) {1};
\end{tikzpicture}

==> img/interchangestring.tex <==
\begin{tikzpicture}[xscale=3, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=gray!10] (0, 0) rectangle (1, 1);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.6666666666666666, 0.5) and (0.6666666666666666, 0.5833333333333333) .. (0.6666666666666666, 0.75);
\draw[color=black, opacity=1] (0.6666666666666666, 1) .. controls (0.6666666666666666, 1.0) and (0.6666666666666666, 0.9166666666666666) .. (0.6666666666666666, 0.75);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.5833333333333333) .. (0.3333333333333333, 0.75);
\draw[color=black, opacity=1] (0.3333333333333333, 1) .. controls (0.3333333333333333, 1.0) and (0.3333333333333333, 0.9166666666666666) .. (0.3333333333333333, 0.75);
\draw[color=black, opacity=1] (0.6666666666666666, 0.5) .. controls (0.6666666666666666, 0.5) and (0.6666666666666666, 0.41666666666666663) .. (0.6666666666666666, 0.25);
\draw[color=black, opacity=1] (0.6666666666666666, 0) .. controls (0.6666666666666666, 0.0) and (0.6666666666666666, 0.08333333333333333) .. (0.6666666666666666, 0.25);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.41666666666666663) .. (0.3333333333333333, 0.25);
\draw[color=black, opacity=1] (0.3333333333333333, 0) .. controls (0.3333333333333333, 0.0) and (0.3333333333333333, 0.08333333333333333) .. (0.3333333333333333, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.6666666666666666, 0.5) {};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.6666666666666666, 0.75) {3};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.3333333333333333, 0.75) {2};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.6666666666666666, 0.25) {1};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.3333333333333333, 0.25) {0};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.3333333333333333, 0.5) {0};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.6666666666666666, 0.5) {1};
\end{tikzpicture}

==> img/lunithasse.tex <==
\begin{tikzpicture}[xscale=4, yscale=6, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0, 0) rectangle (1, 1);
\draw[->, draw=magenta] (0.1625, 0.15) -- (0.12916666666666665, 0.35);
\draw[->, draw=magenta] (0.2125, 0.15) -- (0.5791666666666667, 0.35);
\draw[->, draw=magenta] (0.2375, 0.15) -- (0.8041666666666667, 0.35);
\draw[->, draw=magenta] (0.4875, 0.15) -- (0.3875, 0.35);
\draw[->, draw=blue] (0.16249999999999998, 0.35) -- (0.4625, 0.15);
\draw[->, draw=magenta] (0.12916666666666665, 0.4) -- (0.1625, 0.6);
\draw[->, draw=magenta] (0.1958333333333333, 0.4) -- (0.7625, 0.6);
\draw[->, draw=blue] (0.42083333333333334, 0.35) -- (0.7875, 0.15);
\draw[->, draw=magenta] (0.3875, 0.4) -- (0.4875, 0.6);
\draw[->, draw=magenta] (0.42083333333333334, 0.4) -- (0.7875, 0.6);
\draw[->, draw=blue] (0.6125, 0.35) -- (0.5125, 0.15);
\draw[->, draw=magenta] (0.6125, 0.4) -- (0.5125, 0.6);
\draw[->, draw=blue] (0.8708333333333333, 0.35) -- (0.8374999999999999, 0.15);
\draw[->, draw=blue] (0.2125, 0.6) -- (0.5791666666666667, 0.4);
\draw[->, draw=magenta] (0.19999999999999998, 0.65) -- (0.4666666666666667, 0.85);
\draw[->, draw=blue] (0.5375, 0.6) -- (0.8375, 0.4);
\draw[->, draw=magenta] (0.5, 0.65) -- (0.5, 0.85);
\draw[->, draw=blue] (0.8374999999999999, 0.6) -- (0.8708333333333333, 0.4);
\draw[->, draw=blue] (0.5333333333333333, 0.85) -- (0.7999999999999999, 0.65);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.16666666666666666, 0.125) {0,x};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.125) {1,x};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8333333333333333, 0.125) {2,x};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.375) {0,x};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.375) {1,a};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.375) {2,a};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.375) {3,a};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.16666666666666666, 0.625) {0,u};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.625) {1,m};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.8333333333333333, 0.625) {2,a};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.875) {0,lu};
\end{tikzpicture}

==> img/lunitstring.tex <==
\begin{tikzpicture}[xscale=3, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=gray!10] (0, 0) rectangle (1, 1);
\path[fill, color=gray!10] (0.5, 0.5) .. controls (0.4933333333333333, 0.5) and (0.49, 0.5833333333333333) .. (0.49, 0.75) to (0.51, 0.75) .. controls (0.51, 0.5833333333333333) and (0.5066666666666667, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=0.1] (0.5, 0.5) .. controls (0.5, 0.5) and (0.5, 0.5833333333333333) .. (0.5, 0.75);
\path[fill, color=gray!10] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9166666666666666) .. (0.49, 0.75) to (0.51, 0.75) .. controls (0.51, 0.9166666666666666) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=0.1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9166666666666666) .. (0.5, 0.75);
\path[fill, color=gray!10] (0.5, 0.5) .. controls (0.6044444444444445, 0.5) and (0.6566666666666666, 0.41666666666666663) .. (0.6566666666666666, 0.25) to (0.6766666666666666, 0.25) .. controls (0.6766666666666666, 0.41666666666666663) and (0.6177777777777778, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.611111111111111, 0.5) and (0.6666666666666666, 0.41666666666666663) .. (0.6666666666666666, 0.25);
\path[fill, color=gray!10] (0.6666666666666666, 0) .. controls (0.6599999999999999, 0.0) and (0.6566666666666666, 0.08333333333333333) .. (0.6566666666666666, 0.25) to (0.6766666666666666, 0.25) .. controls (0.6766666666666666, 0.08333333333333333) and (0.6733333333333333, 0.0) .. (0.6666666666666666, 0);
\draw[color=black, opacity=1] (0.6666666666666666, 0) .. controls (0.6666666666666666, 0.0) and (0.6666666666666666, 0.08333333333333333) .. (0.6666666666666666, 0.25);
\path[fill, color=gray!10] (0.5, 0.5) .. controls (0.3822222222222222, 0.5) and (0.3233333333333333, 0.41666666666666663) .. (0.3233333333333333, 0.25) to (0.3433333333333333, 0.25) .. controls (0.3433333333333333, 0.41666666666666663) and (0.39555555555555555, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.38888888888888884, 0.5) and (0.3333333333333333, 0.41666666666666663) .. (0.3333333333333333, 0.25);
\path[fill, color=gray!10] (0.3333333333333333, 0) .. controls (0.32666666666666666, 0.0) and (0.3233333333333333, 0.08333333333333333) .. (0.3233333333333333, 0.25) to (0.3433333333333333, 0.25) .. controls (0.3433333333333333, 0.08333333333333333) and (0.33999999999999997, 0.0) .. (0.3333333333333333, 0);
\draw[color=black, opacity=1] (0.3333333333333333, 0) .. controls (0.3333333333333333, 0.0) and (0.3333333333333333, 0.08333333333333333) .. (0.3333333333333333, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.5) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.5, 0.75) {a};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.6666666666666666, 0.25) {m};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.3333333333333333, 0.25) {u};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.5, 0.5) {lu};
\end{tikzpicture}

==> img/lunitstringin.tex <==
\begin{tikzpicture}[xscale=3, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=gray!10] (0, 0) rectangle (1, 1);
\path[fill, color=gray!10] (0.5, 0.6666666666666666) .. controls (0.4933333333333333, 0.6666666666666666) and (0.49, 0.7222222222222222) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.7222222222222222) and (0.5066666666666667, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.5, 0.6666666666666666) and (0.5, 0.7222222222222222) .. (0.5, 0.8333333333333334);
\path[fill, color=gray!10] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9444444444444444) .. (0.49, 0.8333333333333334) to (0.51, 0.8333333333333334) .. controls (0.51, 0.9444444444444444) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9444444444444444) .. (0.5, 0.8333333333333334);
\path[fill, color=gray!10] (0.3333333333333333, 0.3333333333333333) .. controls (0.32666666666666666, 0.3333333333333333) and (0.3233333333333333, 0.38888888888888884) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.38888888888888884) and (0.33999999999999997, 0.3333333333333333) .. (0.3333333333333333, 0.3333333333333333);
\draw[color=black, opacity=1] (0.3333333333333333, 0.3333333333333333) .. controls (0.3333333333333333, 0.3333333333333333) and (0.3333333333333333, 0.38888888888888884) .. (0.3333333333333333, 0.5);
\path[fill, color=gray!10] (0.5, 0.6666666666666666) .. controls (0.3822222222222222, 0.6666666666666666) and (0.3233333333333333, 0.611111111111111) .. (0.3233333333333333, 0.5) to (0.3433333333333333, 0.5) .. controls (0.3433333333333333, 0.611111111111111) and (0.39555555555555555, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.38888888888888884, 0.6666666666666666) and (0.3333333333333333, 0.611111111111111) .. (0.3333333333333333, 0.5);
\path[fill, color=gray!10] (0.5, 0.6666666666666666) .. controls (0.6044444444444445, 0.6666666666666666) and (0.6566666666666666, 0.5277777777777778) .. (0.6566666666666666, 0.25) to (0.6766666666666666, 0.25) .. controls (0.6766666666666666, 0.5277777777777778) and (0.6177777777777778, 0.6666666666666666) .. (0.5, 0.6666666666666666);
\draw[color=black, opacity=1] (0.5, 0.6666666666666666) .. controls (0.611111111111111, 0.6666666666666666) and (0.6666666666666666, 0.5277777777777778) .. (0.6666666666666666, 0.25);
\path[fill, color=gray!10] (0.6666666666666666, 0) .. controls (0.6599999999999999, 0.0) and (0.6566666666666666, 0.08333333333333333) .. (0.6566666666666666, 0.25) to (0.6766666666666666, 0.25) .. controls (0.6766666666666666, 0.08333333333333333) and (0.6733333333333333, 0.0) .. (0.6666666666666666, 0);
\draw[color=black, opacity=1] (0.6666666666666666, 0) .. controls (0.6666666666666666, 0.0) and (0.6666666666666666, 0.08333333333333333) .. (0.6666666666666666, 0.25);
\path[fill, color=gray!10] (0.3333333333333333, 0.3333333333333333) .. controls (0.32666666666666666, 0.3333333333333333) and (0.3233333333333333, 0.2777777777777778) .. (0.3233333333333333, 0.16666666666666666) to (0.3433333333333333, 0.16666666666666666) .. controls (0.3433333333333333, 0.2777777777777778) and (0.33999999999999997, 0.3333333333333333) .. (0.3333333333333333, 0.3333333333333333);
\draw[color=black, opacity=0.1] (0.3333333333333333, 0.3333333333333333) .. controls (0.3333333333333333, 0.3333333333333333) and (0.3333333333333333, 0.2777777777777778) .. (0.3333333333333333, 0.16666666666666666);
\path[fill, color=gray!10] (0.3333333333333333, 0) .. controls (0.32666666666666666, 0.0) and (0.3233333333333333, 0.05555555555555555) .. (0.3233333333333333, 0.16666666666666666) to (0.3433333333333333, 0.16666666666666666) .. controls (0.3433333333333333, 0.05555555555555555) and (0.33999999999999997, 0.0) .. (0.3333333333333333, 0);
\draw[color=black, opacity=0.1] (0.3333333333333333, 0) .. controls (0.3333333333333333, 0.0) and (0.3333333333333333, 0.05555555555555555) .. (0.3333333333333333, 0.16666666666666666);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.3333333333333333) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.5, 0.8333333333333334) {a};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.3333333333333333, 0.5) {a};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.6666666666666666, 0.25) {a};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.3333333333333333, 0.16666666666666666) {x};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.3333333333333333, 0.3333333333333333) {u};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.5, 0.6666666666666666) {m};
\end{tikzpicture}

==> img/lunitstringout.tex <==
\begin{tikzpicture}[xscale=3, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=gray!10] (0, 0) rectangle (1, 1);
\path[fill, color=gray!10] (0.5, 0.5) .. controls (0.4933333333333333, 0.5) and (0.49, 0.5833333333333333) .. (0.49, 0.75) to (0.51, 0.75) .. controls (0.51, 0.5833333333333333) and (0.5066666666666667, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.5, 0.5) and (0.5, 0.5833333333333333) .. (0.5, 0.75);
\path[fill, color=gray!10] (0.5, 1) .. controls (0.4933333333333333, 1.0) and (0.49, 0.9166666666666666) .. (0.49, 0.75) to (0.51, 0.75) .. controls (0.51, 0.9166666666666666) and (0.5066666666666667, 1.0) .. (0.5, 1);
\draw[color=black, opacity=1] (0.5, 1) .. controls (0.5, 1.0) and (0.5, 0.9166666666666666) .. (0.5, 0.75);
\path[fill, color=gray!10] (0.5, 0.5) .. controls (0.6044444444444445, 0.5) and (0.6566666666666666, 0.41666666666666663) .. (0.6566666666666666, 0.25) to (0.6766666666666666, 0.25) .. controls (0.6766666666666666, 0.41666666666666663) and (0.6177777777777778, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=1] (0.5, 0.5) .. controls (0.611111111111111, 0.5) and (0.6666666666666666, 0.41666666666666663) .. (0.6666666666666666, 0.25);
\path[fill, color=gray!10] (0.6666666666666666, 0) .. controls (0.6599999999999999, 0.0) and (0.6566666666666666, 0.08333333333333333) .. (0.6566666666666666, 0.25) to (0.6766666666666666, 0.25) .. controls (0.6766666666666666, 0.08333333333333333) and (0.6733333333333333, 0.0) .. (0.6666666666666666, 0);
\draw[color=black, opacity=1] (0.6666666666666666, 0) .. controls (0.6666666666666666, 0.0) and (0.6666666666666666, 0.08333333333333333) .. (0.6666666666666666, 0.25);
\path[fill, color=gray!10] (0.5, 0.5) .. controls (0.3822222222222222, 0.5) and (0.3233333333333333, 0.41666666666666663) .. (0.3233333333333333, 0.25) to (0.3433333333333333, 0.25) .. controls (0.3433333333333333, 0.41666666666666663) and (0.39555555555555555, 0.5) .. (0.5, 0.5);
\draw[color=black, opacity=0.1] (0.5, 0.5) .. controls (0.38888888888888884, 0.5) and (0.3333333333333333, 0.41666666666666663) .. (0.3333333333333333, 0.25);
\path[fill, color=gray!10] (0.3333333333333333, 0) .. controls (0.32666666666666666, 0.0) and (0.3233333333333333, 0.08333333333333333) .. (0.3233333333333333, 0.25) to (0.3433333333333333, 0.25) .. controls (0.3433333333333333, 0.08333333333333333) and (0.33999999999999997, 0.0) .. (0.3333333333333333, 0);
\draw[color=black, opacity=0.1] (0.3333333333333333, 0) .. controls (0.3333333333333333, 0.0) and (0.3333333333333333, 0.08333333333333333) .. (0.3333333333333333, 0.25);
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.5, 0.75) {a};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.6666666666666666, 0.25) {a};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.3333333333333333, 0.25) {x};
\end{tikzpicture}

==> img/whiskerhasse.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, xscale=4, yscale=4]
\path[fill=white] (0, 0) rectangle (1, 1);
\draw[->, draw=magenta] (0.125, 0.19999999999999998) -- (0.125, 0.4666666666666667);
\draw[->, draw=magenta] (0.19999999999999998, 0.19999999999999998) -- (0.8, 0.4666666666666667);
\draw[->, draw=magenta] (0.375, 0.19999999999999998) -- (0.375, 0.4666666666666667);
\draw[->, draw=magenta] (0.625, 0.19999999999999998) -- (0.625, 0.4666666666666667);
\draw[->, draw=blue] (0.15, 0.4666666666666667) -- (0.35, 0.19999999999999998);
\draw[->, draw=magenta] (0.16249999999999998, 0.5333333333333333) -- (0.4625, 0.7999999999999999);
\draw[->, draw=blue] (0.4, 0.4666666666666667) -- (0.6, 0.19999999999999998);
\draw[->, draw=magenta] (0.3875, 0.5333333333333333) -- (0.4875, 0.7999999999999999);
\draw[->, draw=blue] (0.65, 0.4666666666666667) -- (0.85, 0.19999999999999998);
\draw[->, draw=blue] (0.85, 0.4666666666666667) -- (0.65, 0.19999999999999998);
\draw[->, draw=blue] (0.5375, 0.7999999999999999) -- (0.8375, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.16666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.16666666666666666) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.16666666666666666) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.16666666666666666) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.5) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.5) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.8333333333333333) {0};
\end{tikzpicture}


==> img/whiskerstring.tex <==
\begin{tikzpicture}[xscale=3, yscale=3, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=gray!10] (0, 0) rectangle (1, 1);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.3333333333333333, 0.5) and (0.3333333333333333, 0.5833333333333333) .. (0.3333333333333333, 0.75);
\draw[color=black, opacity=1] (0.3333333333333333, 1) .. controls (0.3333333333333333, 1.0) and (0.3333333333333333, 0.9166666666666666) .. (0.3333333333333333, 0.75);
\draw[color=black, opacity=1] (0.75, 0) .. controls (0.75, 0.0) and (0.75, 0.16666666666666666) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.8333333333333333) .. (0.75, 0.5);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.4444444444444444, 0.5) and (0.5, 0.41666666666666663) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.5, 0) .. controls (0.5, 0.0) and (0.5, 0.08333333333333333) .. (0.5, 0.25);
\draw[color=black, opacity=1] (0.3333333333333333, 0.5) .. controls (0.2777777777777778, 0.5) and (0.25, 0.41666666666666663) .. (0.25, 0.25);
\draw[color=black, opacity=1] (0.25, 0) .. controls (0.25, 0.0) and (0.25, 0.08333333333333333) .. (0.25, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.3333333333333333, 0.5) {};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.3333333333333333, 0.75) {3};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.75, 0.5) {2};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.5, 0.25) {1};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.25, 0.25) {0};
\node[text=magenta, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.3333333333333333, 0.5) {0};
\end{tikzpicture}
